Pair plasma cushions in the hole-boring scenario

Pulses from a 10 PW laser are predicted to produce large numbers of gamma-rays and electron-positron pairs on hitting a solid target. However, a pair plasma, if it accumulates in front of the target, may partially shield it from the pulse. Using stationary, one-dimensional solutions of the two-fluid (electron-positron) and Maxwell equations, including a classical radiation reaction term, we examine this effect in the hole-boring scenario. We find the collective effects of a pair plasma "cushion" substantially reduce the reflectivity, converting the absorbed flux into high-energy gamma-rays. There is also a modest increase in the laser intensity needed to achieve threshold for a non-linear pair cascade.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2179){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3857,154){\makebox(0,0){\strut{}$x\rightarrow$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1280,2541){\makebox(0,0){\em Laser}}%
      \put(3489,2541){\makebox(0,0){\em Pair}}%
      \put(3489,2180){\makebox(0,0){\em Cushion}}%
      \put(4594,2541){\makebox(0,0){\em Vacuum}}%
      \put(4594,2180){\makebox(0,0){\em Gap}}%
      \put(6066,2360){\makebox(0,0){\em Target}}%
      \put(2900,843){\makebox(0,0)[l]{\strut{}$x_1$}}%
      \put(4078,843){\makebox(0,0)[l]{\strut{}$x_2$}}%
      \put(5330,843){\makebox(0,0)[l]{\strut{}$x_3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(176,2179){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3857,154){\makebox(0,0){\strut{}$x\rightarrow$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1280,2541){\makebox(0,0){\em Laser}}%
      \put(3489,2541){\makebox(0,0){\em Pair}}%
      \put(3489,2180){\makebox(0,0){\em Cushion}}%
      \put(4594,2541){\makebox(0,0){\em Vacuum}}%
      \put(4594,2180){\makebox(0,0){\em Gap}}%
      \put(6066,2360){\makebox(0,0){\em Target}}%
      \put(2900,843){\makebox(0,0)[l]{\strut{}$x_1$}}%
      \put(4078,843){\makebox(0,0)[l]{\strut{}$x_2$}}%
      \put(5330,843){\makebox(0,0)[l]{\strut{}$x_3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2834){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,3455){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(528,4076){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(528,4697){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(660,2614){\makebox(0,0){\strut{}}}%
      \put(2953,2614){\makebox(0,0){\strut{}}}%
      \put(5246,2614){\makebox(0,0){\strut{}}}%
      \put(7539,2614){\makebox(0,0){\strut{}}}%
      \put(4099,2548){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2098,4742){\makebox(0,0)[r]{\strut{}$\delta_1$}}%
      \csname LTb\endcsname%
      \put(2098,4522){\makebox(0,0)[r]{\strut{}$\delta_2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,1167){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,1742){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,2317){\makebox(0,0)[r]{\strut{} 2}}%
      \put(660,660){\makebox(0,0){\strut{}0}}%
      \put(2953,660){\makebox(0,0){\strut{}0.5}}%
      \put(5246,660){\makebox(0,0){\strut{}1}}%
      \put(7539,660){\makebox(0,0){\strut{}1.5}}%
      \put(4099,330){\makebox(0,0){\strut{}$r_{\rm c}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6684,2437){\makebox(0,0)[r]{\strut{}$\log_{10}(\Delta x)$}}%
      \csname LTb\endcsname%
      \put(6684,2217){\makebox(0,0)[r]{\strut{}approx.~$\log_{10}(\Delta x)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,3015){\makebox(0,0)[r]{\strut{}-1}}%
      \put(528,3921){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,4826){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,2614){\makebox(0,0){\strut{}}}%
      \put(2083,2614){\makebox(0,0){\strut{}}}%
      \put(3506,2614){\makebox(0,0){\strut{}}}%
      \put(4928,2614){\makebox(0,0){\strut{}}}%
      \put(6351,2614){\makebox(0,0){\strut{}}}%
      \put(3505,2548){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,3015){\makebox(0,0)[r]{\strut{}-1}}%
      \put(528,3921){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,4826){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,2614){\makebox(0,0){\strut{}}}%
      \put(2083,2614){\makebox(0,0){\strut{}}}%
      \put(3506,2614){\makebox(0,0){\strut{}}}%
      \put(4928,2614){\makebox(0,0){\strut{}}}%
      \put(6351,2614){\makebox(0,0){\strut{}}}%
      \put(3505,2548){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6948,4897){\makebox(0,0)[r]{\strut{}$E_y$}}%
      \csname LTb\endcsname%
      \put(6948,4677){\makebox(0,0)[r]{\strut{}$E_z$}}%
      \csname LTb\endcsname%
      \put(6948,4457){\makebox(0,0)[r]{\strut{}$B_y$}}%
      \csname LTb\endcsname%
      \put(6948,4237){\makebox(0,0)[r]{\strut{}$B_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,971){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,2523){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,440){\makebox(0,0){\strut{}-60}}%
      \put(2083,440){\makebox(0,0){\strut{}-40}}%
      \put(3506,440){\makebox(0,0){\strut{}-20}}%
      \put(4928,440){\makebox(0,0){\strut{}0}}%
      \put(6351,440){\makebox(0,0){\strut{}20}}%
      \put(3505,110){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,971){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,2523){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,440){\makebox(0,0){\strut{}-60}}%
      \put(2083,440){\makebox(0,0){\strut{}-40}}%
      \put(3506,440){\makebox(0,0){\strut{}-20}}%
      \put(4928,440){\makebox(0,0){\strut{}0}}%
      \put(6351,440){\makebox(0,0){\strut{}20}}%
      \put(3505,110){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6948,2724){\makebox(0,0)[r]{\strut{}$n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2247){\makebox(0,0)[r]{\strut{}-1}}%
      \put(528,2857){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,3467){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1217,1905){\makebox(0,0){\strut{}}}%
      \put(2611,1905){\makebox(0,0){\strut{}}}%
      \put(4004,1905){\makebox(0,0){\strut{}}}%
      \put(5398,1905){\makebox(0,0){\strut{}}}%
      \put(242,2857){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3307,1839){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2247){\makebox(0,0)[r]{\strut{}-1}}%
      \put(528,2857){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,3467){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1217,1905){\makebox(0,0){\strut{}}}%
      \put(2611,1905){\makebox(0,0){\strut{}}}%
      \put(4004,1905){\makebox(0,0){\strut{}}}%
      \put(5398,1905){\makebox(0,0){\strut{}}}%
      \put(242,2857){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3307,1839){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2247){\makebox(0,0)[r]{\strut{}-1}}%
      \put(528,2857){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,3467){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1217,1905){\makebox(0,0){\strut{}}}%
      \put(2611,1905){\makebox(0,0){\strut{}}}%
      \put(4004,1905){\makebox(0,0){\strut{}}}%
      \put(5398,1905){\makebox(0,0){\strut{}}}%
      \put(242,2857){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3307,1839){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6948,3479){\makebox(0,0)[r]{\strut{}$E_y$}}%
      \csname LTb\endcsname%
      \put(6948,3259){\makebox(0,0)[r]{\strut{}$E_z$}}%
      \csname LTb\endcsname%
      \put(6948,3039){\makebox(0,0)[r]{\strut{}$B_y$}}%
      \csname LTb\endcsname%
      \put(6948,2819){\makebox(0,0)[r]{\strut{}$B_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,773){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,1900){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1217,440){\makebox(0,0){\strut{}-10}}%
      \put(2611,440){\makebox(0,0){\strut{}-5}}%
      \put(4004,440){\makebox(0,0){\strut{}0}}%
      \put(5398,440){\makebox(0,0){\strut{}5}}%
      \put(242,1392){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3307,110){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,773){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,1900){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1217,440){\makebox(0,0){\strut{}-10}}%
      \put(2611,440){\makebox(0,0){\strut{}-5}}%
      \put(4004,440){\makebox(0,0){\strut{}0}}%
      \put(5398,440){\makebox(0,0){\strut{}5}}%
      \put(242,1392){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3307,110){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,773){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,1900){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1217,440){\makebox(0,0){\strut{}-10}}%
      \put(2611,440){\makebox(0,0){\strut{}-5}}%
      \put(4004,440){\makebox(0,0){\strut{}0}}%
      \put(5398,440){\makebox(0,0){\strut{}5}}%
      \put(242,1392){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3307,110){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6948,2015){\makebox(0,0)[r]{\strut{}$n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,8502.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,5668){\makebox(0,0)[r]{\strut{}-5}}%
      \put(528,6103){\makebox(0,0)[r]{\strut{}-4}}%
      \put(528,6537){\makebox(0,0)[r]{\strut{}-3}}%
      \put(528,6972){\makebox(0,0)[r]{\strut{}-2}}%
      \put(528,7406){\makebox(0,0)[r]{\strut{}-1}}%
      \put(528,7841){\makebox(0,0)[r]{\strut{} 0}}%
      \put(971,5448){\makebox(0,0){\strut{}}}%
      \put(2529,5448){\makebox(0,0){\strut{}}}%
      \put(4086,5448){\makebox(0,0){\strut{}}}%
      \put(5644,5448){\makebox(0,0){\strut{}}}%
      \put(22,6754){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}\left(R\right)$}}}%
      \put(3307,5382){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6948,7731){\makebox(0,0)[r]{\strut{}$R'$}}%
      \csname LTb\endcsname%
      \put(6948,7511){\makebox(0,0)[r]{\strut{}$R$}}%
      \csname LTb\endcsname%
      \put(6948,7291){\makebox(0,0)[r]{\strut{}$R_{\rm vac}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2834){\makebox(0,0)[r]{\strut{}-2}}%
      \put(528,3580){\makebox(0,0)[r]{\strut{}-1}}%
      \put(528,4325){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,5071){\makebox(0,0)[r]{\strut{} 1}}%
      \put(971,2614){\makebox(0,0){\strut{}}}%
      \put(2529,2614){\makebox(0,0){\strut{}}}%
      \put(4086,2614){\makebox(0,0){\strut{}}}%
      \put(5644,2614){\makebox(0,0){\strut{}}}%
      \put(22,4250){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}\left(E_{\rm ion}(\textrm{GeV}),\Delta x,r_{\rm c}\right)$}}}%
      \put(3307,2548){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6948,5557){\makebox(0,0)[r]{\strut{}$E_{\rm ion}$}}%
      \csname LTb\endcsname%
      \put(6948,5337){\makebox(0,0)[r]{\strut{}$\Delta x$}}%
      \csname LTb\endcsname%
      \put(6948,5117){\makebox(0,0)[r]{\strut{}$r_{\rm c}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,660){\makebox(0,0)[r]{\strut{}-1}}%
      \put(528,2472){\makebox(0,0)[r]{\strut{} 0}}%
      \put(971,440){\makebox(0,0){\strut{}-1.5}}%
      \put(2529,440){\makebox(0,0){\strut{}-1}}%
      \put(4086,440){\makebox(0,0){\strut{}-0.5}}%
      \put(5644,440){\makebox(0,0){\strut{}0}}%
      \put(22,1747){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}\left(\eta\right)$}}}%
      \put(3307,110){\makebox(0,0){\strut{}$\log_{10}\left(I_{24}\right)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6948,2724){\makebox(0,0)[r]{\strut{}$\eta_{\rm pairs}$}}%
      \csname LTb\endcsname%
      \put(6948,2504){\makebox(0,0)[r]{\strut{}$\eta_{\rm vac}$}}%
      \csname LTb\endcsname%
      \put(6948,2284){\makebox(0,0)[r]{\strut{}$\eta_{\rm BK}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig5}}%
    \gplfronttext
  \end{picture}%
\endgroup

